An Instanton-Induced Contribution to the Decay of the Eta_c into P-Pbar

We compute the decay rate for the process $\eta_c\to p\bar p$ using an effective helicity-flipping proton-antiproton-gluon vertex which incorporates nonperturbative chiral symmetry breaking effects induced by instantons. We fix the strength of the vertex by requiring it to account for the screening of the proton's axial charge observed in deep-inelastic scattering, and we estimate the size of the instanton effects by assuming them to depend linearly on the instanton density. We find that, despite a large suppression, the instanton-induced process occurs with a sizable rate comparable to the observed one, whereas the process is forbidden in perturbative QCD and not understood using standard methods.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                     %
%                  STRIP OFF EVERYTHING THAT FOLLOWS                  %
%                                                                     %
%                    AND PRINT AS PLAIN POSTSCRIPT                    %
%                                                                     %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.480 Copyright 1986-92 Radical Eye Software
%%Title: ETAC.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine:
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 5 106
df<1E003F007F80FFC0FFC0FFC0FFC07F803F001E000A0A7A8916>46 D<0001C0000003C00000
0FC000007FC0001FFFC000FFFFC000FFBFC000E03FC000003FC000003FC000003FC000003FC000
003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC0
00003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003F
C000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC00000
3FC000003FC0007FFFFFF07FFFFFF07FFFFFF01C2E7AAD28>49 D<FFFFFFFFFFE0FFFFFFFFFFE0
FFFFFFFFFFE000FF80007FE000FF80000FF000FF800003F000FF800001F000FF800001F000FF80
0000F000FF800000F000FF8000007000FF8000007000FF8000007000FF8000003800FF80000038
00FF8007003800FF8007003800FF8007000000FF8007000000FF8007000000FF800F000000FF80
1F000000FF803F000000FFFFFF000000FFFFFF000000FFFFFF000000FF803F000000FF801F0000
00FF800F000000FF8007000000FF8007000000FF8007000000FF8007000000FF8007000000FF80
00000000FF8000000000FF8000000000FF8000000000FF8000000000FF8000000000FF80000000
00FF8000000000FF8000000000FF8000000000FF8000000000FF80000000FFFFFFC00000FFFFFF
C00000FFFFFFC000002D317EB033>70 D<001FF007C000FFFE3FE001F83F79F007E00FC3F00FE0
0FE1F00FC007E0E01FC007F0001FC007F0003FC007F8003FC007F8003FC007F8003FC007F8003F
C007F8001FC007F0001FC007F0000FC007E0000FE00FE00007E00FC00003F83F000006FFFE0000
0E1FF000000E000000001E000000001E000000001F000000001F800000001FFFFF80000FFFFFF0
000FFFFFFC0007FFFFFE0003FFFFFF0003FFFFFF800FFFFFFFC03F00007FC07E00001FE07C0000
0FE0FC000007E0FC000007E0FC000007E0FC000007E07E00000FC03E00000F803F00001F800FC0
007E0007F803FC0001FFFFF000001FFF0000242F7E9F28>103 D<03C00007E0000FF0001FF800
1FF8001FF8001FF8000FF00007E00003C000000000000000000000000000000000000000000000
00000000000001F8007FF8007FF8007FF80007F80007F80007F80007F80007F80007F80007F800
07F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F800
07F80007F80007F80007F80007F800FFFF80FFFF80FFFF8011337DB217>105
D E /Fb 1 1 df<FFFFFFFCFFFFFFFC1E027C8C27>0 D E /Fc 3 51 df<FFFF8011017D9C18>
22 D<008003800F80F38003800380038003800380038003800380038003800380038003800380
038003800380038003800380038003800380038003800380038007C0FFFE0F217CA018>49
D<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E02003E00003
E00003C00003C0000780000700000E00001C0000180000300000600000C0000180000100000200
200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>I E
/Fd 1 51 df<0F8030E040708030C038E0384038003800700070006000C00180030006000C0808
0810183FF07FF0FFF00D157E9412>50 D E /Fe 7 125 df<7800FE00FF007F800FC003E001E0
01F000F000F000F000700C0C888311>0 D<0020007000F000F000F001F001E003E00FC07F80FF
00FE0078000C0D888C11>I<20007000F000F000F000F80078007C003F001FF00FF807F801F00D
0D808C11>I<01F007F80FF81FF03F007C007800F800F000F000F00070000D0C808311>I<200000
000000700000000000F00000000000F00000000000F00000000000F00000000000F00000000000
F00000000000F00000000000F800000000007800000000007800000000007800000000007C0000
0000003C00000000003C00000000003E00000000001E00000000001E00000000001F0000000000
0F00000000000F800000000007800000000007C00000000003C00000000003E00000000001F000
00000000F00000000000F800000000007C00000000003E00000000001F00000000000F80000000
0007C00000000003F00000000001F80000000000FE00000000007F80000000001FE0000000000F
FC0000000003FF8000000000FFF8000000003FFFF800000007FFFC00000000FFFC000000000FF8
2E2E80AD53>18 D<000000000FF800000000FFFC00000007FFFC0000003FFFF8000000FFF80000
0003FF800000000FFC000000001FE0000000007F8000000000FE0000000001F80000000003F000
00000007C0000000000F80000000001F00000000003E00000000007C0000000000F80000000000
F00000000001F00000000003E00000000003C00000000007C0000000000780000000000F800000
00000F00000000001F00000000001E00000000001E00000000003E00000000003C00000000003C
00000000007C0000000000780000000000780000000000780000000000F80000000000F0000000
0000F00000000000F00000000000F00000000000F00000000000F00000000000F0000000000070
00000000002E2D808353>I<000003FF00000000003FFFF000000000FFFFFC00000003FFFFFF00
00000FFFFFFFC000003FFFFFFFF000007FFFFFFFF80000FFFFFFFFFC0001FFFFFFFFFE0003FFFF
FFFFFF0007FFFFFFFFFF8007FFFFFFFFFF800FFFFFFFFFFFC00FFFFFFFFFFFC01FFFFFFFFFFFE0
1FFFFFFFFFFFE03FFFFFFFFFFFF03FFFFFFFFFFFF07FFFFFFFFFFFF87FFFFFFFFFFFF87FFFFFFF
FFFFF87FFFFFFFFFFFF8FFFFFFFFFFFFFCFFFFFFFFFFFFFCFFFFFFFFFFFFFCFFFFFFFFFFFFFCFF
FFFFFFFFFFFCFFFFFFFFFFFFFCFFFFFFFFFFFFFCFFFFFFFFFFFFFCFFFFFFFFFFFFFCFFFFFFFFFF
FFFC7FFFFFFFFFFFF87FFFFFFFFFFFF87FFFFFFFFFFFF87FFFFFFFFFFFF83FFFFFFFFFFFF03FFF
FFFFFFFFF01FFFFFFFFFFFE01FFFFFFFFFFFE00FFFFFFFFFFFC00FFFFFFFFFFFC007FFFFFFFFFF
8007FFFFFFFFFF8003FFFFFFFFFF0001FFFFFFFFFE0000FFFFFFFFFC00007FFFFFFFF800003FFF
FFFFF000000FFFFFFFC0000003FFFFFF00000000FFFFFC000000003FFFF00000000003FF000000
36369B9A36>124 D E /Ff 5 83 df<00000100000200000C00003C0000F80003F8000FF0003F
F001FFE007FFE03FFFC0FFFFC07FFF803FFF801FFF000FFF0007FF0003FE0001FE0000FC00007C
00003C0000180000080018186EA92A>18 D<800000E00000F80000FF0000FFC000FFF800FFFF00
FFFFE0FFFFFEFFFFFEFFFFE0FFFF00FFF800FFC000FF0000F80000E0000080000017126F882A>
45 D<00C00000C00000C00000C00001E00001E00001E00003F00003F00003F00007F80007F800
07F8000FFC000FFC001FFE001FFE001FFE003FFF003FFF007FFF807FFF80FFFFC0121789A72A>
54 D<FFFFC07FFF807FFF803FFF003FFF001FFE001FFE001FFE000FFC000FFC0007F80007F800
07F80003F00003F00003F00001E00001E00001E00000C00000C00000C00000C000121789982A>
63 D<000800001800003C00007C0000FC0001FE0003FE0007FF000FFF001FFF003FFF807FFF80
FFFFC03FFFC007FFE001FFE0003FF0000FF00003F80000F800003C00000C00000200000118186E
972A>82 D E /Fg 3 113 df<003F0000E0800380C00701C00E03C01C03C03C00003C00007800
00780000780000F00000F00000F00000F000007000407000403001803802001C1C0007E0001215
7E9415>99 D<00F0000FE00000E00000E00000E00001C00001C00001C00001C000038000038000
03800003800007000007007807018407021C0E0C3C0E103C0E20180E40001C80001F00001FE000
1C3800381C00381C00380E00380E08701C10701C10701C10700C20E006206003C016237EA219>
107 D<03C0F004631C04740E08780E08700708700708700F00E00F00E00F00E00F00E00F01C01E
01C01E01C01E01C03C03803803803803C07003C0E0072180071E000700000700000E00000E0000
0E00000E00001C00001C00001C0000FF8000181F819418>112 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%BeginPaperSize: a4
%% a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
bop 1065 929 4 249 v 1088 701 a Fg(p)1067 832 y Ff(6)1067 929
y Fe(|)p 1065 1178 V 1067 1054 a Ff(?)p 1065 1178 V 1019 888
4 5 v 1019 931 a Fe(\022)p 1063 931 5 4 v 982 851 4 5 v 982
894 a(\022)p 1025 894 5 4 v 945 813 4 5 v 945 856 a(\022)p
988 856 5 4 v 907 776 4 5 v 907 819 a(\022)p 951 819 5 4 v
870 739 4 5 v 870 782 a(\022)p 913 782 5 4 v 1019 877 a(\003)p
1019 884 4 1 v 1029 877 1 4 v 982 840 a(\003)p 982 847 4 1
v 992 840 1 4 v 945 803 a(\003)p 945 810 4 1 v 955 803 1 4
v 907 765 a(\003)p 907 772 4 1 v 917 765 1 4 v 1036 877 a(\000)p
1036 884 4 1 v 1036 894 a(\001)p 1029 894 1 4 v 1029 877 V
999 840 a(\000)p 999 847 4 1 v 999 856 a(\001)p 992 856 1 4
v 992 840 V 961 803 a(\000)p 961 810 4 1 v 961 819 a(\001)p
955 819 1 4 v 955 803 V 924 765 a(\000)p 924 772 4 1 v 924
782 a(\001)p 917 782 1 4 v 917 765 V 938 842 a Ff(R)969 784
y Fg(k)994 791 y Fd(2)1019 931 y Fe(\023)p 1019 975 4 5 v 1062
931 5 4 v 981 969 a(\023)p 981 1013 4 5 v 1025 969 5 4 v 944
1006 a(\023)p 944 1050 4 5 v 987 1006 5 4 v 907 1043 a(\023)p
907 1087 4 5 v 950 1043 5 4 v 869 1081 a(\023)p 869 1125 4
5 v 913 1081 5 4 v 1019 975 4 1 v 1019 985 a(\002)p 1029 985
1 4 v 981 1013 4 1 v 981 1023 a(\002)p 991 1023 1 4 v 944 1050
4 1 v 944 1060 a(\002)p 954 1060 1 4 v 907 1087 4 1 v 907 1097
a(\002)p 917 1097 1 4 v 1035 969 a(\000)p 1035 976 4 1 v 1035
985 a(\001)p 1029 985 1 4 v 1029 969 V 998 1006 a(\000)p 998
1013 4 1 v 998 1023 a(\001)p 991 1023 1 4 v 991 1006 V 961
1043 a(\000)p 961 1050 4 1 v 961 1060 a(\001)p 954 1060 1 4
v 954 1043 V 923 1081 a(\000)p 923 1088 4 1 v 923 1097 a(\001)p
917 1097 1 4 v 917 1081 V 901 1168 a Fc(2)p Fg(c)11 b Fb(\000)g
Fg(k)1032 1175 y Fd(2)938 1059 y Ff(\022)p 869 1125 4 395 v
622 733 249 4 v 747 701 a Fg(c)p 622 733 V 705 731 a Ff(-)p
869 1125 4 395 v 622 1127 249 4 v 748 1095 a Fc(\026)-25 b
Fg(c)705 1125 y Ff(-)1092 1178 y Fc(\026)d Fg(p)859 1324 y
Fa(Fig.)36 b(1)982 2607 y Fc(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
